Load-Balanced Fractional Repetition Codes

We introduce load-balanced fractional repetition (LBFR) codes, which are a strengthening of fractional repetition (FR) codes. LBFR codes have the additional property that multiple node failures can be sequentially repaired by downloading no more than one block from any other node. This allows for better use of the network, and can additionally reduce the number of disk reads necessary to repair multiple nodes. We characterize LBFR codes in terms of their adjacency graphs, and use this characterization to present explicit constructions LBFR codes with storage capacity comparable existing FR codes. Surprisingly, in some parameter regimes, our constructions of LBFR codes match the parameters of the best constructions of FR codes.

==> fig/FRfig.tex <==

\begin{center}
\footnotesize
\begin{tikzpicture}[scale=.33]
\begin{scope}
\begin{scope}
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {2};
\node at (.5, 1.5) {1};
\node at (.5, 2.5) {$N_1$};
\draw[red,thick] (-.2,2.2) to (1.2, -.2);
\end{scope}
\begin{scope}[xshift=1.2cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {4};
\node at (.5, 1.5) {1};
\node at (.5, 2.5) {$N_2$};
\end{scope}
\begin{scope}[xshift=2.4cm]
\draw (0,0) rectangle (1,2);
\coordinate(y) at (.5,0);
\node at (.5, .5) {6};
\node at (.5, 1.5) {1};
\node at (.5, 2.5) {$N_3$};
\end{scope}
\begin{scope}[xshift=3.6cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {3};
\node at (.5, 1.5) {2};
\node at (.5, 2.5) {$N_4$};
\end{scope}
\begin{scope}[xshift=4.8cm]
\draw (0,0) rectangle (1,2);
\coordinate(x) at (.5,0);
\node at (.5, .5) {6};
\node at (.5, 1.5) {2};
\node at (.5, 2.5) {$N_5$};
\end{scope}
\begin{scope}[xshift=6.0cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {4};
\node at (.5, 1.5) {3};
\node at (.5, 2.5) {$N_6$};
\end{scope}
\begin{scope}[xshift=7.2cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {5};
\node at (.5, 1.5) {3};
\node at (.5, 2.5) {$N_7$};
\end{scope}
\begin{scope}[xshift=8.4cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {5};
\node at (.5, 1.5) {4};
\node at (.5, 2.5) {$N_8$};
\coordinate(w) at (.5, 0);
\end{scope}
\begin{scope}[xshift=9.6cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {6};
\node at (.5, 1.5) {4};
\node at (.5, 2.5) {$N_9$};
\draw[red,thick] (-.2,2.2) to (1.2, -.2);
\end{scope}


\begin{scope}[xshift=0cm,yshift=-5cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {2};
\node at (.5, 1.5) {1};
\coordinate (z1) at (.5, 2);
\coordinate (z2) at (1, 2);
\node at (.5, -.7) {$N_1'$};
\draw[->] (y) to node[pos=0.5, above] {1} (z1);
\draw[->] (x) to node[pos=0.5, above] {2} (z2);
\end{scope}

\begin{scope}[xshift=9.6cm,yshift=-5cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {6};
\node at (.5, 1.5) {4};
\coordinate (z1) at (.5, 2);
\coordinate (z2) at (0, 2);
\node at (.5, -.7) {$N_9'$};
\draw[->] (w) to node[pos=0.5, right] {4} (z1);
\draw[->] (x) to node[pos=0.5, above] {6} (z2);
\end{scope}

\node at (5.5,-6) {(a)};

\end{scope}
\begin{scope}[xshift=12cm]
\begin{scope}
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {2};
\node at (.5, 1.5) {1};
\node at (.5, 2.5) {$N_1$};
\draw[red,thick] (-.2,2.2) to (1.2, -.2);
\end{scope}
\begin{scope}[xshift=1.2cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {4};
\node at (.5, 1.5) {1};
\node at (.5, 2.5) {$N_2$};
\end{scope}
\begin{scope}[xshift=2.4cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {6};
\node at (.5, 1.5) {1};
\node at (.5, 2.5) {$N_3$};
\coordinate(y) at (.5, 0);
\end{scope}
\begin{scope}[xshift=3.6cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {3};
\node at (.5, 1.5) {2};
\node at (.5, 2.5) {$N_4$};
\coordinate(x) at (.5, 0);
\end{scope}
\begin{scope}[xshift=4.8cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {5};
\node at (.5, 1.5) {2};
\node at (.5, 2.5) {$N_5$};
\draw[red,thick] (-.2,2.2) to (1.2, -.2);
\end{scope}
\begin{scope}[xshift=6.0cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {4};
\node at (.5, 1.5) {3};
\node at (.5, 2.5) {$N_6$};
\end{scope}
\begin{scope}[xshift=7.2cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {6};
\node at (.5, 1.5) {3};
\node at (.5, 2.5) {$N_7$};
\end{scope}
\begin{scope}[xshift=8.4cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {5};
\node at (.5, 1.5) {4};
\node at (.5, 2.5) {$N_8$};
\coordinate(w) at (.5, 0);
\end{scope}
\begin{scope}[xshift=9.6cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {6};
\node at (.5, 1.5) {5};
\node at (.5, 2.5) {$N_9$};
\end{scope}

\begin{scope}[xshift=0cm,yshift=-3cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {2};
\node at (.5, 1.5) {1};
\coordinate (z1) at (1, 1.8);
\coordinate (z2) at (1, 1);
\coordinate (xx) at (1,.25);
\node at (.5, -.7) {$N_1'$};
\draw[->] (y) to[out=-90,in=0] node[pos=0.5, above] {1} (z1);
\draw[->] (x) to[out=-90,in=0] node[pos=0.5, below] {2} (z2);
\end{scope}

\begin{scope}[xshift=4.8cm,yshift=-6cm]
\draw (0,0) rectangle (1,2);
\node at (.5, .5) {5};
\node at (.5, 1.5) {2};
\coordinate (z1) at (1, 2);
\coordinate (z2) at (0, 1.5);
\node at (.5, -.7) {$N_5'$};
\draw[->] (w) to node[pos=0.5, right] {5} (z1);
\draw[->] (xx) to node[pos=0.5, above] {2} (z2);
\end{scope}
\node at (2,-6) {(b)};
\end{scope}
\end{tikzpicture}
\end{center}

